Winner-Take-All bottlenecks enforce disentangled symbolic representations in multi-task learning

Winner-take-all (WTA) networks constitute a central circuit motif in cortical networks of the brain. In addition, WTA-like activations are abundant in modern deep learning models in the form of the softmax activation for example in attention layers of transformers. While their role in the extraction of latent factors has been studied for relatively simple generative models, their role in the context of highly non-linearly entangled latent factors has remained elusive. In this article, we show that a WTA bottleneck within a deep neural network can enforce under certain well-defined conditions the extraction of categorical latent factors of the data in a multi-task learning setup. In particular, we prove that the representation that emerges in the WTA bottleneck is highly symbolic, where a single neuron or a population of neurons encodes the presence of a single abstract feature such as a specific object, color, or position. We furthermore show empirically on two datasets, that this also holds for architectures and setups that do not fully comply with the assumptions of our theorem and demonstrate the advantages of the acquired symbolic representation for generalization. Our proposed model provides insights into the generalization capabilities of deep neural networks with WTA-like components and may serve as an interface between symbolic and subsymbolic AI systems.

==> architectureAndPermutation.tex <==
\begin{figure}
    \centering
    \begin{minipage}[t]{0.36\linewidth}
        \vspace{0pt}
        \centering
        \begin{subfigure}[t]{\linewidth}
            \vspace{2pt}
            \centering
            \begin{tikzpicture}[
                arr/.style={-{Latex[length=3mm,width=2mm]}, very thick},
                brace/.style={decorate, decoration={brace, amplitude=6pt}, very thick},
                every node/.style={inner sep=1pt},
                x=0.64cm,
                y=0.73cm,
            ]
    
            \node[rotate=90,font=\small \sffamily] at (-0.25,5.2) {Task $1$};
            \node[rotate=90,font=\small \sffamily] at (0.25,5.2) {Task $2$};
            \node[rotate=90,font=\small \sffamily] at (0.75,5.2) {\dots};
            \node[rotate=90,font=\small \sffamily] at (5.25,5.2) {Task $n$};
            
            \node[font=\sansmath \small] at (-0.75,5.2) {$\hat{\bm{y}}$};
            \node[font=\sansmath \small \sffamily] at (-1.6,3.2) {$\bm{f}_\mathrm{pred}$};
            \node[font=\sansmath \small] at (-0.75,1.55) {$\bm{x}$};
            \node[font=\sansmath \small] at (-0.25,0.25) {$\bm{z}$};
            
            \draw[brace] (-0.75,1.9) -- (-0.75,4.5);
            
            \fill[blockyellow]
                (0,3.9) -- (-0.5,4.5) --
                (5.5,4.5) -- (5,3.9) -- cycle;
            \node[font=\sansmath \small] at (2.5,4.2) {$\bm{W}_{\mathrm{out}}$};
            
            \node[font=\sansmath \small] at (-0.25,3.55) {$\hat{\bm{z}}$};
            
            \fill[barblue] (0,3.3) rectangle (2.4,3.8);
            \fill[barblue] (2.6,3.3) rectangle (5,3.8);
            
            \node[white,font=\sansmath \small \bfseries] at (0.40,3.55) {$1$};
            \node[white,font=\sansmath \small \bfseries] at (1.2,3.55) {$0$};
            \node[white,font=\sansmath \small \bfseries] at (2,3.55) {$0$};
            
            \node[white,font=\sansmath \small \bfseries] at (3,3.55) {$0$};
            \node[white,font=\sansmath \small \bfseries] at (3.8,3.55) {$0$};
            \node[white,font=\sansmath \small \bfseries] at (4.6,3.55) {$1$};
            
            \fill[blockyellow] (0,2.6) rectangle (2.4,3.2);
            \fill[blockyellow] (2.6,2.6) rectangle (5,3.2);
            
            \node[font=\small \sffamily] at (1.2,2.9) {WTA head};
            \node[font=\small \sffamily] at (3.8,2.9) {WTA head};
            
            \fill[blockyellow]
                (-0.5,1.9) -- (0,2.5) --
                (5,2.5) -- (5.5,1.9) -- cycle;
            \node[font=\sffamily \small] at (2.5,2.2) {MLP Encoder};
            
            \fill[barblue] (-0.5,1.3) rectangle (5.5,1.8);
            
            \fill[blockyellow]
                (-0.5,1.2) -- (5.5,1.2) --
                (5,0.6) -- (0,0.6) -- cycle;
            \node[font= \sffamily \small] at (2.5,0.9) {$\Phi$};
            
            \fill[barblue] (0,0) rectangle (2.4,0.5);
            \fill[barblue] (2.6,0) rectangle (5,0.5);
            
            \node[white,font=\sansmath \small \bfseries] at (0.40,0.25) {$1$};
            \node[white,font=\sansmath \small \bfseries] at (1.2,0.25) {$0$};
            \node[white,font=\sansmath \small \bfseries] at (2,0.25) {$0$};
            
            \node[white,font=\sansmath \small \bfseries] at (3,0.25) {$0$};
            \node[white,font=\sansmath \small \bfseries] at (3.8,0.25) {$1$};
            \node[white,font=\sansmath \small \bfseries] at (4.6,0.25) {$0$};
            \node[anchor=north west, font=\sffamily\bfseries\large,
            xshift=-4pt,yshift=4pt] at (current bounding box.north west) {a};
            \end{tikzpicture}
        \end{subfigure}
    \end{minipage}
    \hspace{0.35cm}
    \begin{minipage}[t]{0.6\linewidth}
        \vspace{0pt}
        \centering
        \begin{subfigure}[t]{\linewidth}
            \centering
            \begin{tikzpicture}[x=0.35cm,y=0.4cm]
            
            \mygrid{0}{0}{6}{9}
            {
              3/9,6/9,
              3/8,5/8,
              3/7,4/7,
              2/6,6/6,
              2/5,5/5,
              2/4,4/4,
              1/3,6/3,
              1/2,5/2,
              1/1,4/1
            }
            {$C$}
            \draw[line width=2.6pt] (3,0) -- (3,9);
            
            \node[font=\Large] at (6.9,4.5) {$=$};
            
            \mygrid{8}{0}{6}{9}
            {
              2/9,4/9,
              3/8,4/8,
              1/7,4/7,
              2/6,6/6,
              3/5,6/5,
              1/4,6/4,
              2/3,5/3,
              3/2,5/2,
              1/1,5/1
            }
            {$\hat{C}$}
            \draw[line width=2.6pt] (11,0) -- (11,9);
            
            \node[font=\Large] at (15.0,4.5) {$\times$};
            
            \mygrid{16}{1.65}{6}{6}
            {
              4/6,
              6/5,
              5/4,
              1/2,
              2/1,
              3/3
            }
            {$G$}
            \draw[line width=2.6pt] (19,1.65) -- (19,7.65);
            \draw[line width=2.6pt] (16,4.65) -- (22,4.65);
            \node[anchor=north west, 
            font=\sffamily\bfseries\large,
            yshift=4pt,
            xshift=-12pt] at (current bounding box.north west) {b};
            \end{tikzpicture}
        \end{subfigure}
    \end{minipage}
    \caption{{\textbf{Theoretical framework.} \textbf{a)} Network setup, showing representations (blue) and mappings (olive). Latent vector $\mathbf{z}$ (bottom) examplified for two latent variables with three categories each. Each latent is coded as a one-hot vector. The latents are mapped through an injective function $\Phi$ to an entangled represenation $\mathbf{x}$. The WTA encoder $f_\textnormal{enc}$ maps $\mathbf{x}$ to a representation $\hz$, which is constrained by a multi-WTA head. A readout layer (top) is applied to $\hz$ and trained to solve $n$ tasks. \textbf{b)} Structured permutation. Matrix $C$ illustrates the "code" matrix for two latent variables with three categories each (blue indicates value $1$, white value $0$). The rows together encode all possible latent vectors $\mathbf{z}$ in lexicographical order. The columns of matrix $\hat C$, are a structured permutation of the columns of $C$ in the sense that the latent variables are permuted and categories within the latent variables are permuted. $C$ can be obtained from $\hat{C}$ by $C = \hat{C} G$ for structured permutation matrix $G$. } 
    }
    \label{fig:setup}
\end{figure}

==> figureDsprites.tex <==
\begin{figure}[t]
    \centering
    \begin{minipage}[t]{0.65\linewidth}
        \vspace{0pt}
        \centering
        \begin{subfigure}[t]{\linewidth}
            \centering
            \vspace{0pt}
            \begin{tikzpicture}
                \node[anchor=south west, inner sep=0](img) at (0,0)
                {\includegraphics[width=0.98\linewidth]{dsprites_perm.png}};
                \node[anchor=north west, font=\sffamily\large\bfseries, xshift=-5pt,yshift=5pt]
                at (img.north west) {a};
            \end{tikzpicture}
            \label{fig:dsprites1}
        \end{subfigure}
    \end{minipage}
    \hspace{0cm}
    \begin{minipage}[t]{0.32\linewidth}
        \vspace{0pt}
        \centering
        \begin{subfigure}[t]{\linewidth}
            \centering
            \begin{tikzpicture}
                \begin{axis}[
                width=0.98\linewidth,
                height=0.8\linewidth,
                xlabel={number of training samples},
                ylabel={AUC},
                ylabel style={yshift=-4pt},
                label style={font=\footnotesize \sffamily \sansmath},
                tick label style={font=\footnotesize \sffamily \sansmath},
                grid=major,
                axis lines=left,
                tick align=outside,
                clip=false,
                xmin=0, xmax=1600,
                ymin=0.4, ymax=1,
                xtick={100 ,500,1000,1500},
                legend cell align={left},
                legend style={
                at={(1,1.1)},
                inner sep=2pt,
                row sep=-2pt,
                anchor=south east,
                font=\footnotesize \sffamily \sansmath
                },
                ]
                \addplot[
                color=blue,
                mark=*,
                mark size=1.2pt,
                thick,
                opacity=0.6,
                error bars/.cd,
                    y dir=both,
                    y explicit
                ] table [
                col sep=comma,
                x=m,
                y=x,
                y error=x_std
                ]{dsprites_results_auc.csv};
                \addlegendentry{$\mathrm{MLP}_{\bm{x}}$};
                
                \addplot[
                color=black,
                mark=*,
                mark size=1.2pt,
                thick,
                opacity=0.6,
                error bars/.cd,
                    y dir=both,
                    y explicit
                ] table [
                col sep=comma,
                x=m,
                y=z,
                y error=z_std
                ]{dsprites_results_auc.csv};
                \addlegendentry{$\mathrm{MLP}_{\hat{\bm{z}}}$};

                \node[anchor=north west, font=\sffamily\bfseries\large] at (rel axis cs:-0.45,1.8){b};
                
                \end{axis}
            \end{tikzpicture}
            \label{fig:dsprites2}
        \end{subfigure}
    \end{minipage}
    
    \caption{\textbf{Symbolic representation and generalization behavior on visual input.} \textbf{a)} Symbolic representation for two example inputs. Top: Input image $\mathbf{x}$. Bottom: For each latent factor $\mathbf{z}^{(j)}$, the input category that generated the sample and the corresponding WTA output $\hat{\mathbf{z}}^{(i)}$ after applying the mapping from WTA outputs to latent categories described in Appendix~\ref{app:details_symbolic}. In each row, the active input category is highlighted, and the active output neuron is marked by a black dot. \textbf{b)} Generalization to samples with an unseen latent value pair. Test performance of an MLP trained on the symbolic representation $\hz$ (black) versus performance of an MLP trained directly on the entangled representation $\mathbf{x}$ (blue) for a new task as a function of the number of training examples.}
    
    \label{fig:dsprites}
\end{figure}

==> figureMapping5x5.tex <==
\begin{figure}[t]
    \centering
    \definecolor{wtaone}{RGB}{90,35,130}
    \definecolor{wtatwo}{RGB}{0,170,200}
    \definecolor{wtathree}{RGB}{190,43,28}
    \definecolor{wtafour}{RGB}{120,115,0}
    \definecolor{wtafive}{RGB}{31,88,88}
    
    \begin{tikzpicture}
        \begin{axis}[
            width=0.5\linewidth,
            height=0.55\linewidth,
            xmin=0, xmax=26,
            ymin=0, ymax=26,
            label style={font=\small \sffamily \sansmath},
            tick label style={font=\small \sffamily \sansmath},
            ylabel={latent factors $\mathbf{z}$},
            ylabel style={yshift=5pt},
            xlabel={WTA output $\hat{\mathbf{z}}$},
            xtick={5.5,10.5,15.5,20.5,25.5},
            ytick={5.5,10.5,15.5,20.5,25.5},
            xticklabel style={
            yshift=-2pt,
            },
            xticklabel=\empty,
            yticklabel=\empty,
            grid=major,
            axis lines=left,
            tick align=outside,
            clip=false,
            legend columns=3,
            legend style={
            at={(1,1.05)},
            inner sep=2pt,
            anchor=south east,
            font=\small \sffamily \sansmath,
            row sep=-2pt,
            /tikz/column sep=1pt
            },
        ]

        % WTA4
        \addplot[
            only marks,
            mark=*,
            mark size=1.5pt,
            wtafour
        ] table[
        x=wta,
        y=z,
        col sep=comma
        ] {WTA4_5x5_mapping_baseline_30tasks_results.csv};
        \addlegendentry{factor $1$};

        % WTA2
        \addplot[
            only marks,
            mark=*,
            mark size=1.5pt,
            wtatwo
        ] table[
        x=wta,
        y=z,
        col sep=comma
        ] {WTA2_5x5_mapping_baseline_30tasks_results.csv};
        \addlegendentry{factor $2$};

        % WTA5
        \addplot[
            only marks,
            mark=*,
            mark size=1.5pt,
            wtafive
        ] table[
        x=wta,
        y=z,
        col sep=comma
        ] {WTA5_5x5_mapping_baseline_30tasks_results.csv};
        \addlegendentry{factor $3$};

        % WTA3
        \addplot[
            only marks,
            mark=*,
            mark size=1.5pt,
            wtathree
        ] table[
        x=wta,
        y=z,
        col sep=comma
        ] {WTA3_5x5_mapping_baseline_30tasks_results.csv};
        \addlegendentry{factor $4$};
        
        % WTA1
        \addplot[
            only marks,
            mark=*,
            mark size=1.5pt,
            wtaone
        ] table[
        x=wta,
        y=z,
        col sep=comma
        ] {WTA1_5x5_mapping_baseline_30tasks_results.csv};
        \addlegendentry{factor $5$};

        \draw[wtaone, very thick]  (axis cs:0.5,0) -- (axis cs:5.5,0);
        \draw[wtatwo, very thick]  (axis cs:5.5,0) -- (axis cs:10.5,0);
        \draw[wtathree, very thick](axis cs:10.5,0) -- (axis cs:15.5,0);
        \draw[wtafour, very thick] (axis cs:15.5,0) -- (axis cs:20.5,0);
        \draw[wtafive, very thick] (axis cs:20.5,0) -- (axis cs:25.5,0);
    
        \node[wtaone,font=\scriptsize]   at (axis cs:3,-1) {\sffamily{WTA1}};
        \node[wtatwo,font=\scriptsize]   at (axis cs:8,-1) {\sffamily{WTA2}};
        \node[wtathree,font=\scriptsize] at (axis cs:13,-1) {\sffamily{WTA3}};
        \node[wtafour,font=\scriptsize]  at (axis cs:18,-1) {\sffamily{WTA4}};
        \node[wtafive,font=\scriptsize]  at (axis cs:23,-1) {\sffamily{WTA5}};

        \node[font=\scriptsize \sansmath]   at (axis cs:-1.5,3) {$\mathbf{z}^{(1)}$};
        \node[font=\scriptsize \sansmath]   at (axis cs:-1.5,8) {$\mathbf{z}^{(2)}$};
        \node[font=\scriptsize \sansmath] at (axis cs:-1.5,13) {$\mathbf{z}^{(3)}$};
        \node[font=\scriptsize \sansmath]  at (axis cs:-1.5,18) {$\mathbf{z}^{(4)}$};
        \node[font=\scriptsize \sansmath]  at (axis cs:-1.5,23) {$\mathbf{z}^{(5)}$};
    
        \draw[wtafour, very thick]  (axis cs:0,0.5) -- (axis cs:0,5.5);
        \draw[wtatwo, very thick] (axis cs:0,5.5) -- (axis cs:0,10.5);
        \draw[wtafive, very thick] (axis cs:0,10.5) -- (axis cs:0,15.5);
        \draw[wtathree, very thick](axis cs:0,15.5) -- (axis cs:0,20.5);
        \draw[wtaone, very thick]  (axis cs:0,20.5) -- (axis cs:0,25.5);
    
        \end{axis}
    \end{tikzpicture}
    \caption{Mapping from $\hat{\mathbf{z}}$ to $\mathbf{z}$ after multi-task learning (first seed, matched setup) on $n=30$ tasks. The model solved all tasks perfectly after training. Each factor consists of $5$ categories and each WTA head consists of $5$ outputs. $\hat{\mathbf{z}}$ is a structured permuted version of $\mathbf{z}$. Therefore, a symbolic representation emerged in the model.}
    \label{fig:5x5mapping}
\end{figure}

==> figureMapping5x5_20tasks.tex <==
\begin{figure}[t]
    \centering
    \definecolor{wtaone}{RGB}{90,35,130}
    \definecolor{wtatwo}{RGB}{0,170,200}
    \definecolor{wtathree}{RGB}{190,43,28}
    \definecolor{wtafour}{RGB}{120,115,0}
    \definecolor{wtafive}{RGB}{31,88,88}
    
    \begin{tikzpicture}
        \begin{axis}[
            width=0.5\linewidth,
            height=0.55\linewidth,
            xmin=0, xmax=26,
            ymin=0, ymax=26,
            label style={font=\small \sffamily \sansmath},
            tick label style={font=\small \sffamily \sansmath},
            ylabel={latent factors $\mathbf{z}$},
            ylabel style={yshift=5pt},
            xlabel={WTA output $\hat{\mathbf{z}}$},
            xtick={5.5,10.5,15.5,20.5,25.5},
            ytick={5.5,10.5,15.5,20.5,25.5},
            xticklabel style={
            yshift=-2pt,
            },
            xticklabel=\empty,
            yticklabel=\empty,
            grid=major,
            axis lines=left,
            tick align=outside,
            clip=false,
            legend columns=3,
            legend style={
            at={(1,1.05)},
            inner sep=2pt,
            anchor=south east,
            font=\small \sffamily \sansmath,
            row sep=-2pt,
            /tikz/column sep=1pt
            },
        ]

        % WTA2
        \addplot[
            only marks,
            mark=*,
            mark size=1.5pt,
            wtatwo
        ] table[
        x=wta,
        y=z,
        col sep=comma
        ] {WTA2_5x5_mapping_baseline_20tasks_results.csv};
        \addlegendentry{factor $1$};

        % WTA4
        \addplot[
            only marks,
            mark=*,
            mark size=1.5pt,
            wtafour
        ] table[
        x=wta,
        y=z,
        col sep=comma
        ] {WTA4_5x5_mapping_baseline_20tasks_results.csv};
        \addlegendentry{factor $2$};

        % WTA5
        \addplot[
            only marks,
            mark=*,
            mark size=1.5pt,
            wtafive
        ] table[
        x=wta,
        y=z,
        col sep=comma
        ] {WTA5_5x5_mapping_baseline_20tasks_results.csv};
        \addlegendentry{factor $3$};

        % WTA3
        \addplot[
            only marks,
            mark=*,
            mark size=1.5pt,
            wtathree
        ] table[
        x=wta,
        y=z,
        col sep=comma
        ] {WTA3_5x5_mapping_baseline_20tasks_results.csv};
        \addlegendentry{factor $4$};

        % WTA1
        \addplot[
            only marks,
            mark=*,
            mark size=1.5pt,
            wtaone
        ] table[
        x=wta,
        y=z,
        col sep=comma
        ] {WTA1_5x5_mapping_baseline_20tasks_results.csv};
        \addlegendentry{factor $5$};
        
        \draw[wtaone, very thick]  (axis cs:0.5,0) -- (axis cs:5.5,0);
        \draw[wtatwo, very thick]  (axis cs:5.5,0) -- (axis cs:10.5,0);
        \draw[wtathree, very thick](axis cs:10.5,0) -- (axis cs:15.5,0);
        \draw[wtafour, very thick] (axis cs:15.5,0) -- (axis cs:20.5,0);
        \draw[wtafive, very thick] (axis cs:20.5,0) -- (axis cs:25.5,0);
    
        \node[wtaone,font=\scriptsize]   at (axis cs:3,-1) {\sffamily{WTA1}};
        \node[wtatwo,font=\scriptsize]   at (axis cs:8,-1) {\sffamily{WTA2}};
        \node[wtathree,font=\scriptsize] at (axis cs:13,-1) {\sffamily{WTA3}};
        \node[wtafour,font=\scriptsize]  at (axis cs:18,-1) {\sffamily{WTA4}};
        \node[wtafive,font=\scriptsize]  at (axis cs:23,-1) {\sffamily{WTA5}};

        \node[font=\scriptsize \sansmath]   at (axis cs:-1.5,3) {$\mathbf{z}^{(1)}$};
        \node[font=\scriptsize \sansmath]   at (axis cs:-1.5,8) {$\mathbf{z}^{(2)}$};
        \node[font=\scriptsize \sansmath] at (axis cs:-1.5,13) {$\mathbf{z}^{(3)}$};
        \node[font=\scriptsize \sansmath]  at (axis cs:-1.5,18) {$\mathbf{z}^{(4)}$};
        \node[font=\scriptsize \sansmath]  at (axis cs:-1.5,23) {$\mathbf{z}^{(5)}$};
    
        \draw[wtatwo, very thick]  (axis cs:0,0.5) -- (axis cs:0,5.5);
        \draw[wtafour, very thick] (axis cs:0,5.5) -- (axis cs:0,10.5);
        \draw[wtafive, very thick] (axis cs:0,10.5) -- (axis cs:0,15.5);
        \draw[wtathree, very thick](axis cs:0,15.5) -- (axis cs:0,20.5);
        \draw[wtaone, very thick]  (axis cs:0,20.5) -- (axis cs:0,25.5);
    
        \end{axis}
    \end{tikzpicture}
    \caption{Mapping from $\hat{\mathbf{z}}$ to $\mathbf{z}$ after training the model on $n=20$ tasks (first seed). The model solved all tasks perfectly after training. Each factor consists of $5$ categories and each WTA head consists of $5$ outputs. $\hat{\mathbf{z}}$ is a structured permuted version of $\mathbf{z}$. Therefore, a symbolic representation emerged in the model.}
    \label{fig:5x5mapping20tasks}
\end{figure}

==> figureMappingOODonly.tex <==
\begin{figure}[t]
    \centering
    \begin{minipage}[t]{0.49\linewidth}
        \vspace{0pt}
        \centering
        \begin{subfigure}[t]{0.98\linewidth}
            \centering
        
            \definecolor{wtaone}{RGB}{90,35,130}
            \definecolor{wtatwo}{RGB}{0,170,200}
            \definecolor{wtathree}{RGB}{190,43,28}
            \definecolor{wtafour}{RGB}{120,115,0}
            \definecolor{wtafive}{RGB}{31,88,88}
            
            \begin{tikzpicture}
                \begin{axis}[
                    width=\linewidth,
                    height=1.1\linewidth,
                    xmin=0, xmax=51,
                    ymin=0, ymax=31,
                    label style={font=\small \sffamily \sansmath},
                    tick label style={font=\small \sffamily \sansmath},
                    ylabel={latent factors $\mathbf{z}$},
                    ylabel style={yshift=5pt},
                    xlabel={WTA output $\hat{\mathbf{z}}$},
                    xtick={10.5,20.5,30.5,40.5,50.5},
                    ytick={5.5,13.5,18.5,21.5,30.5},
                    xticklabel style={
                    yshift=-2pt,
                    },
                    xticklabel=\empty,
                    yticklabel=\empty,
                    grid=major,
                    axis lines=left,
                    tick align=outside,
                    clip=false,
                    legend columns=3,
                    legend style={
                    at={(1,1.05)},
                    inner sep=2pt,
                    anchor=south east,
                    font=\small \sffamily \sansmath,
                    row sep=-2pt,
                    /tikz/column sep=1pt
                    },
                ]
                % WTA2
                \addplot[
                    only marks,
                    mark=*,
                    mark size=1.5pt,
                    wtatwo
                ] table[
                x=wta,
                y=z,
                col sep=comma
                ] {WTA2_mapping_baseline_50tasks_results.csv};
                \addlegendentry{factor $1$};

                % WTA1
                \addplot[
                    only marks,
                    mark=*,
                    mark size=1.5pt,
                    wtaone
                ] table[
                x=wta,
                y=z,
                col sep=comma
                ] {WTA1_mapping_baseline_50tasks_results.csv};
                \addlegendentry{factor $2$};

                % WTA3
                \addplot[
                    only marks,
                    mark=*,
                    mark size=1.5pt,
                    wtathree
                ] table[
                x=wta,
                y=z,
                col sep=comma
                ] {WTA3_mapping_baseline_50tasks_results.csv};
                \addlegendentry{factor $3$};

                % WTA5
                \addplot[
                    only marks,
                    mark=*,
                    mark size=1.5pt,
                    wtafive
                ] table[
                x=wta,
                y=z,
                col sep=comma
                ] {WTA5_mapping_baseline_50tasks_results.csv};
                \addlegendentry{factor $4$};
                
                % WTA4
                \addplot[
                    only marks,
                    mark=*,
                    mark size=1.5pt,
                    wtafour
                ] table[
                x=wta,
                y=z,
                col sep=comma
                ] {WTA4_mapping_baseline_50tasks_results.csv};
                \addlegendentry{factor $5$};                
                
                \node[anchor=north west, font=\sffamily\bfseries\large] at (rel axis cs:-0.3,1.18){a};
                
                \draw[wtaone, very thick]  (axis cs:0.5,0) -- (axis cs:10.5,0);
                \draw[wtatwo, very thick]  (axis cs:10.5,0) -- (axis cs:20.5,0);
                \draw[wtathree, very thick](axis cs:20.5,0) -- (axis cs:30.5,0);
                \draw[wtafour, very thick] (axis cs:30.5,0) -- (axis cs:40.5,0);
                \draw[wtafive, very thick] (axis cs:40.5,0) -- (axis cs:50.5,0);
            
                \node[wtaone,font=\scriptsize]   at (axis cs:5,-1) {\sffamily{WTA1}};
                \node[wtatwo,font=\scriptsize]   at (axis cs:15,-1) {\sffamily{WTA2}};
                \node[wtathree,font=\scriptsize] at (axis cs:25,-1) {\sffamily{WTA3}};
                \node[wtafour,font=\scriptsize]  at (axis cs:35,-1) {\sffamily{WTA4}};
                \node[wtafive,font=\scriptsize]  at (axis cs:45,-1) {\sffamily{WTA5}};
    
                \node[font=\scriptsize \sansmath]   at (axis cs:-3,3) {$\mathbf{z}^{(1)}$};
                \node[font=\scriptsize \sansmath]   at (axis cs:-3,9.5) {$\mathbf{z}^{(2)}$};
                \node[font=\scriptsize \sansmath] at (axis cs:-3,16) {$\mathbf{z}^{(3)}$};
                \node[font=\scriptsize \sansmath]  at (axis cs:-3,20) {$\mathbf{z}^{(4)}$};
                \node[font=\scriptsize \sansmath]  at (axis cs:-3,26) {$\mathbf{z}^{(5)}$};
            
                \draw[wtatwo, very thick]  (axis cs:0,0.5) -- (axis cs:0,5.5);
                \draw[wtaone, very thick] (axis cs:0,5.5) -- (axis cs:0,13.5);
                \draw[wtathree, very thick] (axis cs:0,13.5) -- (axis cs:0,18.5);
                \draw[wtafive, very thick](axis cs:0,18.5) -- (axis cs:0,21.5);
                \draw[wtafour, very thick]  (axis cs:0,21.5) -- (axis cs:0,30.5);
            
                \end{axis}
            \end{tikzpicture}
            \label{fig:baselinemapping}
        \end{subfigure}
    \end{minipage}
    \hspace{0cm}
    \begin{minipage}[t]{0.48\linewidth}
        \vspace{0pt}
        \centering
        \begin{subfigure}[t]{0.87\linewidth}
            \centering
            \begin{tikzpicture}
                \begin{axis}[
                width=\linewidth,
                height=0.5\linewidth,
                xlabel={number of training samples},
                ylabel={AUC},
                ylabel style={yshift=-5pt},
                label style={font=\small \sffamily \sansmath},
                tick label style={font=\small \sffamily \sansmath},
                grid=major,
                axis lines=left,
                tick align=outside,
                clip=false,
                xmin=0, xmax=4600,
                ymin=0.5, ymax=1,
                xtick={100,1000,2000,3000,4400},
                legend cell align={left},
                legend style={
                at={(1,1.1)},
                inner sep=2pt,
                row sep=-2pt,
                anchor=south east,
                font=\small \sffamily \sansmath
                },
                ]
                \addplot[
                color=blue,
                mark=*,
                mark size=1.2pt,
                thick,
                opacity=0.6,
                error bars/.cd,
                    y dir=both,
                    y explicit
                ] table [
                col sep=comma,
                x=m,
                y=x,
                y error=x_std
                ]{hs5_1ts_baseline_results_auc.csv};
                \addlegendentry{$\mathrm{MLP}_{\bm{x}}$};
                
                \addplot[
                color=black,
                mark=*,
                mark size=1.2pt,
                thick,
                opacity=0.6,
                error bars/.cd,
                    y dir=both,
                    y explicit
                ] table [
                col sep=comma,
                x=m,
                y=z,
                y error=z_std
                ]{hs5_1ts_baseline_results_auc.csv};
                \addlegendentry{$\mathrm{MLP}_{\hat{\bm{z}}}$};

                \node[anchor=north west, font=\sffamily\bfseries\large] at (rel axis cs:-0.3,1.7){b};
                
                \end{axis}
            \end{tikzpicture}
            \label{fig:baselineood}
        \end{subfigure}
        
        \begin{subfigure}[t]{0.87\linewidth}
            \centering
            \begin{tikzpicture}
                \begin{axis}[
                width=\linewidth,
                height=0.5\linewidth,
                xlabel={number of training samples},
                ylabel={AUC},
                ylabel style={yshift=-5pt},
                label style={font=\small \sffamily \sansmath},
                tick label style={font=\small \sffamily \sansmath},
                grid=major,
                axis lines=left,
                tick align=outside,
                clip=false,
                xmin=0, xmax=4600,
                ymin=0.5, ymax=1,
                xtick={100,1000,2000,3000,4400},
                legend cell align={left},
                legend style={
                at={(1,1.1)},
                inner sep=2pt,
                row sep=-2pt,
                anchor=south east,
                font=\small \sffamily \sansmath
                },
                ]

                \addplot[
                color=blue,
                mark=*,
                mark size=1.2pt,
                thick,
                opacity=0.6,
                error bars/.cd,
                    y dir=both,
                    y explicit
                ] table [
                col sep=comma,
                x=m,
                y=x,
                y error=x_std
                ]{hs5_1ts_baseline_2combi_results_auc.csv};
                \addlegendentry{$\mathrm{MLP}_{\bm{x}}$};
                
                \addplot[
                color=black,
                mark=*,
                mark size=1.2pt,
                thick,
                opacity=0.6,
                error bars/.cd,
                    y dir=both,
                    y explicit
                ] table [
                col sep=comma,
                x=m,
                y=z,
                y error=z_std
                ]{hs5_1ts_baseline_2combi_results_auc.csv};
                \addlegendentry{$\mathrm{MLP}_{\hat{\bm{z}}}$};
                
                \node[anchor=north west, font=\sffamily\bfseries\large] at (rel axis cs:-0.3,1.7){c};
                \end{axis}
            \end{tikzpicture}
            \label{fig:baselineood2}
        \end{subfigure}
        
    \end{minipage}
    \caption{\textbf{Emergence of symbolic representations and generalization behavior.} \textbf{a)} Outputs of WTA heads and their relation to latent variable values for one example model after multi-task learning. The x-axis is organized by outputs of WTA heads ($10$ per WTA), the y-axis by categories of latent variables. Note that the number of categories differed for different latents. A dot indicates that the corresponding WTA output was active at least once when the corresponding latent category was present. It can be observed that the multi-WTA representation is a symbolic representation of the latents and hence, the category of each latent variable can be directly read out from it. \textbf{b)} Test performance (AUC) of an MLP trained on the symbolic representation $\hz$ (black) versus performance of an MLP trained directly on the entangled representation $\mathbf{x}$ (blue) for a new task as a function of the number of training examples (mean and SD over 5 seeds; random train-test split). \textbf{c)} Same as panel b, but for generalization to an unseen latent value pair (pair-of-categories train-test split).}
    \label{fig:repr}
\end{figure}

==> heatmap.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
                \begin{axis}[
                width=0.8\linewidth,
                height=0.5\linewidth,
                colormap/viridis,
                colorbar,
                axis on top,
                xlabel={},
                ylabel={},
                ylabel style={yshift=-5pt},
                label style={font=\small \sffamily \sansmath},
                tick label style={font=\small \sffamily \sansmath},
                enlargelimits=false,
                xticklabel=\empty,
                yticklabel=\empty,
                xtick={9.5,19.5,29.5,39.5},
                ytick={4.5,12.5,17.5,20.5},
                grid=major,
                clip=false
                ]
                \addplot[
                matrix plot*,
                point meta=explicit,
                mesh/cols=50
                ]
                table[
                x=zhat,
                y=z,
                meta=value,
                col sep=comma,
                ]{symbolic_rep_5_1ts_fail.csv};

                \node[font=\scriptsize \sansmath]   at (axis cs:-3,2) {$\mathbf{z}^{(1)}$};
                \node[font=\scriptsize \sansmath]   at (axis cs:-3,8.5) {$\mathbf{z}^{(2)}$};
                \node[font=\scriptsize \sansmath] at (axis cs:-3,15) {$\mathbf{z}^{(3)}$};
                \node[font=\scriptsize \sansmath]  at (axis cs:-3,19) {$\mathbf{z}^{(4)}$};
                \node[font=\scriptsize \sansmath]  at (axis cs:-3,25) {$\mathbf{z}^{(5)}$};

                \node[font=\scriptsize \sansmath]   at (axis cs:5,-2) {$\hat{\mathbf{z}}^{(1)}$};
                \node[font=\scriptsize \sansmath]   at (axis cs:15,-2) {$\hat{\mathbf{z}}^{(2)}$};
                \node[font=\scriptsize \sansmath] at (axis cs:25,-2) {$\hat{\mathbf{z}}^{(3)}$};
                \node[font=\scriptsize \sansmath]  at (axis cs:35,-2) {$\hat{\mathbf{z}}^{(4)}$};
                \node[font=\scriptsize \sansmath]  at (axis cs:45,-2) {$\hat{\mathbf{z}}^{(5)}$};
                
                \end{axis}
            \end{tikzpicture}
    \caption{The heatmap shows the empirical conditional activation between input latent categories $\mathbf{z}^{(i)}$ and output latent dimensions $\hat{\mathbf{z}}^{(j)}$, where each entry is given by $P(\mathbf{\hat{z}}^{(j)} = 1 \mid \mathbf{z}^{(i)} = 1)$. Here, $\hat{\mathbf{z}}$ is from a trained model in the unmatched setup where a perfect symbolic representation did not emerge in $\hat{\mathbf{z}}$. In this specific training run, two neurons within a single WTA head $\hat{\mathbf{z}}^{(3)}$ (numbers 5 and 10) jointly represented two categories of the second latent factor $\mathbf{z}^{(2)}$. If one of these two neurons was active, the value of $\mathbf{z}^{(2)}$ could not be decoded unambiguously. This ambiguity could be resolved with the help of WTA head $\hat{\mathbf{z}}^{(2)}$, where selective conditional activations can be seen for the two ambiguous categories of $\mathbf{z}^{(2)}$.}
    \label{fig:heatmap_fail_unmatched}
\end{figure}

==> heatmap_unused.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
                \begin{axis}[
                width=0.8\linewidth,
                height=0.5\linewidth,
                colormap/viridis,
                colorbar,
                axis on top,
                xlabel={},
                ylabel={},
                ylabel style={yshift=-5pt},
                label style={font=\small \sffamily \sansmath},
                tick label style={font=\small \sffamily \sansmath},
                enlargelimits=false,
                xticklabel=\empty,
                yticklabel=\empty,
                xtick={9.5,19.5,29.5,39.5},
                ytick={4.5,12.5,17.5,20.5},
                grid=major,
                clip=false
                ]
                \addplot[
                matrix plot*,
                point meta=explicit,
                mesh/cols=50
                ]
                table[
                x=zhat,
                y=z,
                meta=value,
                col sep=comma,
                ]{symbolic_rep_5_1ts_fail_unused.csv};

                \node[font=\scriptsize \sansmath]   at (axis cs:-3,2) {$\mathbf{z}^{(1)}$};
                \node[font=\scriptsize \sansmath]   at (axis cs:-3,8.5) {$\mathbf{z}^{(2)}$};
                \node[font=\scriptsize \sansmath] at (axis cs:-3,15) {$\mathbf{z}^{(3)}$};
                \node[font=\scriptsize \sansmath]  at (axis cs:-3,19) {$\mathbf{z}^{(4)}$};
                \node[font=\scriptsize \sansmath]  at (axis cs:-3,25) {$\mathbf{z}^{(5)}$};

                \node[font=\scriptsize \sansmath]   at (axis cs:5,-2) {$\hat{\mathbf{z}}^{(1)}$};
                \node[font=\scriptsize \sansmath]   at (axis cs:15,-2) {$\hat{\mathbf{z}}^{(2)}$};
                \node[font=\scriptsize \sansmath] at (axis cs:25,-2) {$\hat{\mathbf{z}}^{(3)}$};
                \node[font=\scriptsize \sansmath]  at (axis cs:35,-2) {$\hat{\mathbf{z}}^{(4)}$};
                \node[font=\scriptsize \sansmath]  at (axis cs:45,-2) {$\hat{\mathbf{z}}^{(5)}$};
                
                \end{axis}
            \end{tikzpicture}
    \caption{The heatmap shows the empirical conditional activation between input latent categories $\mathbf{z}^{(i)}$ and output latent dimensions $\hat{\mathbf{z}}^{(j)}$, where each entry represents $P(\mathbf{\hat{z}}^{(j)} = 1 \mid \mathbf{z}^{(i)} = 1)$. $\hat{\mathbf{z}}$ is from a trained model in the unmatched setup with confounding factors that developed a symbolic representation. In this specific training run, one neuron within  WTA head $\hat{\mathbf{z}}^{(2)}$ (neuron 6) represented two categories of the latent factor $\mathbf{z}^{(5)}$. This ambiguity could be resolved with the help of WTA head $\hat{\mathbf{z}}^{(5)}$, where selective conditional activations can be seen for the two ambiguous categories of $\mathbf{z}^{(5)}$. Hence, although the representation was not localized to individual WTA outputs, it was still a symbolic representation.}


    \label{fig:heatmap_fail_unmatched_unused}
\end{figure}

